Behavior of the Euler scheme with decreasing step in a degenerate situation

The aim of this paper is to study the behavior of the weighted empirical measures of the decreasing step Euler scheme of a one-dimensional diffusion process having multiple invariant measures. This situation can occur when the drift and the diffusion coefficient are vanish simultaneously. As a first step, we give a brief description of the Feller's classification of the one-dimensional process. We recall the concept of attractive and repulsive boundary point and introduce the concept of strongly repulsive point. That allows us to establish a classification of the ergodic behavior of the diffusion. We conclude this section by giving necessary and sufficient conditions on the nature of boundary points in terms of Lyapunov functions. In the second section we use this characterization to study the decreasing step Euler scheme. We give also an numerical example in higher dimension.

==> example/densite-01.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example/densite-01}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(9900,5940)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,1958){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,2816){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1650,3674){\makebox(0,0)[r]{\strut{} 2.4}}%
\put(1650,4532){\makebox(0,0)[r]{\strut{} 3.2}}%
\put(1650,5390){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,550){\makebox(0,0){\strut{}-2}}%
\put(2640,550){\makebox(0,0){\strut{}-1}}%
\put(3355,550){\makebox(0,0){\strut{} 0}}%
\put(4070,550){\makebox(0,0){\strut{} 1}}%
\put(4785,550){\makebox(0,0){\strut{} 2}}%
\put(5500,550){\makebox(0,0){\strut{} 3}}%
\put(6215,550){\makebox(0,0){\strut{} 4}}%
\put(6930,550){\makebox(0,0){\strut{} 5}}%
\put(7645,550){\makebox(0,0){\strut{} 6}}%
\put(8360,550){\makebox(0,0){\strut{} 7}}%
\put(9075,550){\makebox(0,0){\strut{} 8}}%
\end{picture}%
\endgroup
\endinput


==> example/densite-05.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example/densite-05}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(9900,5940)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2173){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3245){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4318){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,5390){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1925,550){\makebox(0,0){\strut{}-2}}%
\put(2640,550){\makebox(0,0){\strut{}-1}}%
\put(3355,550){\makebox(0,0){\strut{} 0}}%
\put(4070,550){\makebox(0,0){\strut{} 1}}%
\put(4785,550){\makebox(0,0){\strut{} 2}}%
\put(5500,550){\makebox(0,0){\strut{} 3}}%
\put(6215,550){\makebox(0,0){\strut{} 4}}%
\put(6930,550){\makebox(0,0){\strut{} 5}}%
\put(7645,550){\makebox(0,0){\strut{} 6}}%
\put(8360,550){\makebox(0,0){\strut{} 7}}%
\put(9075,550){\makebox(0,0){\strut{} 8}}%
\end{picture}%
\endgroup
\endinput


==> example/densite-075.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example/densite-075}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(9900,5940)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2173){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,3245){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,4318){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,5390){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1925,550){\makebox(0,0){\strut{}-2}}%
\put(2640,550){\makebox(0,0){\strut{}-1}}%
\put(3355,550){\makebox(0,0){\strut{} 0}}%
\put(4070,550){\makebox(0,0){\strut{} 1}}%
\put(4785,550){\makebox(0,0){\strut{} 2}}%
\put(5500,550){\makebox(0,0){\strut{} 3}}%
\put(6215,550){\makebox(0,0){\strut{} 4}}%
\put(6930,550){\makebox(0,0){\strut{} 5}}%
\put(7645,550){\makebox(0,0){\strut{} 6}}%
\put(8360,550){\makebox(0,0){\strut{} 7}}%
\put(9075,550){\makebox(0,0){\strut{} 8}}%
\end{picture}%
\endgroup
\endinput


==> example/densite-1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example/densite-1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(9900,5940)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,1958){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,2816){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,3674){\makebox(0,0)[r]{\strut{} 12}}%
\put(1375,4532){\makebox(0,0)[r]{\strut{} 16}}%
\put(1375,5390){\makebox(0,0)[r]{\strut{} 20}}%
\put(1650,550){\makebox(0,0){\strut{}-2}}%
\put(2393,550){\makebox(0,0){\strut{}-1}}%
\put(3135,550){\makebox(0,0){\strut{} 0}}%
\put(3878,550){\makebox(0,0){\strut{} 1}}%
\put(4620,550){\makebox(0,0){\strut{} 2}}%
\put(5363,550){\makebox(0,0){\strut{} 3}}%
\put(6105,550){\makebox(0,0){\strut{} 4}}%
\put(6848,550){\makebox(0,0){\strut{} 5}}%
\put(7590,550){\makebox(0,0){\strut{} 6}}%
\put(8333,550){\makebox(0,0){\strut{} 7}}%
\put(9075,550){\makebox(0,0){\strut{} 8}}%
\end{picture}%
\endgroup
\endinput


==> example/example-V.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example/example-V}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(9900,5940)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,3245){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5390){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,550){\makebox(0,0){\strut{}-5}}%
\put(2145,550){\makebox(0,0){\strut{}-4}}%
\put(2915,550){\makebox(0,0){\strut{}-3}}%
\put(3685,550){\makebox(0,0){\strut{}-2}}%
\put(4455,550){\makebox(0,0){\strut{}-1}}%
\put(5225,550){\makebox(0,0){\strut{} 0}}%
\put(5995,550){\makebox(0,0){\strut{} 1}}%
\put(6765,550){\makebox(0,0){\strut{} 2}}%
\put(7535,550){\makebox(0,0){\strut{} 3}}%
\put(8305,550){\makebox(0,0){\strut{} 4}}%
\put(9075,550){\makebox(0,0){\strut{} 5}}%
\put(6850,4815){\makebox(0,0)[r]{\strut{}V(x)}}%
\end{picture}%
\endgroup
\endinput


==> example/example-b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example/example-b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(9900,5940)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-2}}%
\put(1100,2173){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,3245){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4318){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5390){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,550){\makebox(0,0){\strut{}-4}}%
\put(2338,550){\makebox(0,0){\strut{}-3}}%
\put(3300,550){\makebox(0,0){\strut{}-2}}%
\put(4263,550){\makebox(0,0){\strut{}-1}}%
\put(5225,550){\makebox(0,0){\strut{} 0}}%
\put(6188,550){\makebox(0,0){\strut{} 1}}%
\put(7150,550){\makebox(0,0){\strut{} 2}}%
\put(8113,550){\makebox(0,0){\strut{} 3}}%
\put(9075,550){\makebox(0,0){\strut{} 4}}%
\put(6850,4815){\makebox(0,0)[r]{\strut{}b(x)}}%
\end{picture}%
\endgroup
\endinput


==> example_dim2/densite_vdp_05.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example_dim2/densite_vdp_05}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(15200,8849){\makebox(0,0)[r]{\strut{}     0.6}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}     0.4}}%
\put(15200,7749){\makebox(0,0)[r]{\strut{}     0.2}}%
\put(15963,3416){\makebox(0,0)[l]{\strut{}-3}}%
\put(14944,3145){\makebox(0,0)[l]{\strut{}-2}}%
\put(13926,2874){\makebox(0,0)[l]{\strut{}-1}}%
\put(12908,2603){\makebox(0,0)[l]{\strut{} 0}}%
\put(11889,2332){\makebox(0,0)[l]{\strut{} 1}}%
\put(10871,2061){\makebox(0,0)[l]{\strut{} 2}}%
\put(9852,1790){\makebox(0,0)[l]{\strut{} 3}}%
\put(2250,3265){\makebox(0,0){\strut{}-3}}%
\put(3422,3030){\makebox(0,0){\strut{}-2}}%
\put(4593,2794){\makebox(0,0){\strut{}-1}}%
\put(5765,2559){\makebox(0,0){\strut{} 0}}%
\put(6936,2323){\makebox(0,0){\strut{} 1}}%
\put(8108,2088){\makebox(0,0){\strut{} 2}}%
\put(9278,1852){\makebox(0,0){\strut{} 3}}%
\put(1831,4833){\makebox(0,0)[r]{\strut{} 0}}%
\put(1831,5201){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1831,5569){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1831,5936){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1831,6304){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1831,6672){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1831,7040){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1831,7408){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1831,7776){\makebox(0,0)[r]{\strut{} 0.8}}%
\end{picture}%
\endgroup
\endinput


==> example_dim2/densite_vdp_07.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example_dim2/densite_vdp_07}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(15200,8849){\makebox(0,0)[r]{\strut{}     0.3}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}     0.2}}%
\put(15200,7749){\makebox(0,0)[r]{\strut{}     0.1}}%
\put(15963,3416){\makebox(0,0)[l]{\strut{}-3}}%
\put(14944,3145){\makebox(0,0)[l]{\strut{}-2}}%
\put(13926,2874){\makebox(0,0)[l]{\strut{}-1}}%
\put(12908,2603){\makebox(0,0)[l]{\strut{} 0}}%
\put(11889,2332){\makebox(0,0)[l]{\strut{} 1}}%
\put(10871,2061){\makebox(0,0)[l]{\strut{} 2}}%
\put(9852,1790){\makebox(0,0)[l]{\strut{} 3}}%
\put(2250,3265){\makebox(0,0){\strut{}-3}}%
\put(3422,3030){\makebox(0,0){\strut{}-2}}%
\put(4593,2794){\makebox(0,0){\strut{}-1}}%
\put(5765,2559){\makebox(0,0){\strut{} 0}}%
\put(6936,2323){\makebox(0,0){\strut{} 1}}%
\put(8108,2088){\makebox(0,0){\strut{} 2}}%
\put(9278,1852){\makebox(0,0){\strut{} 3}}%
\put(1831,4833){\makebox(0,0)[r]{\strut{} 0}}%
\put(1831,5201){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(1831,5569){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1831,5936){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(1831,6304){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1831,6672){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(1831,7040){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1831,7408){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(1831,7776){\makebox(0,0)[r]{\strut{} 0.4}}%
\end{picture}%
\endgroup
\endinput


==> example_dim2/densite_vdp_08.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{example_dim2/densite_vdp_08}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(15200,8849){\makebox(0,0)[r]{\strut{}     0.8}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}     0.6}}%
\put(15200,7749){\makebox(0,0)[r]{\strut{}     0.4}}%
\put(15200,7199){\makebox(0,0)[r]{\strut{}     0.2}}%
\put(15963,3416){\makebox(0,0)[l]{\strut{}-3}}%
\put(14944,3145){\makebox(0,0)[l]{\strut{}-2}}%
\put(13926,2874){\makebox(0,0)[l]{\strut{}-1}}%
\put(12908,2603){\makebox(0,0)[l]{\strut{} 0}}%
\put(11889,2332){\makebox(0,0)[l]{\strut{} 1}}%
\put(10871,2061){\makebox(0,0)[l]{\strut{} 2}}%
\put(9852,1790){\makebox(0,0)[l]{\strut{} 3}}%
\put(2250,3265){\makebox(0,0){\strut{}-3}}%
\put(3422,3030){\makebox(0,0){\strut{}-2}}%
\put(4593,2794){\makebox(0,0){\strut{}-1}}%
\put(5765,2559){\makebox(0,0){\strut{} 0}}%
\put(6936,2323){\makebox(0,0){\strut{} 1}}%
\put(8108,2088){\makebox(0,0){\strut{} 2}}%
\put(9278,1852){\makebox(0,0){\strut{} 3}}%
\put(1831,4833){\makebox(0,0)[r]{\strut{} 0}}%
\put(1831,5160){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1831,5487){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1831,5814){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1831,6141){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1831,6468){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1831,6795){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1831,7122){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1831,7449){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1831,7776){\makebox(0,0)[r]{\strut{} 0.9}}%
\end{picture}%
\endgroup
\endinput

